Geometric Data-Driven Dimensionality Reduction in MPC with Guarantees

We address the challenge of dimension reduction in the discrete-time optimal control problem which is solved repeatedly online within the framework of model predictive control. Our study demonstrates that a reduced-order approach, aimed at identifying a suboptimal solution within a low-dimensional subspace, retains the stability and recursive feasibility characteristics of the original problem. We present a necessary and sufficient condition for ensuring initial feasibility, which is seamlessly integrated into the subspace design process. Additionally, we employ techniques from optimization on Riemannian manifolds to develop a subspace that efficiently represents a collection of pre-specified high-dimensional data points, all while adhering to the initial admissibility constraint.

==> figs/demo_low_dim_rep.tikz <==
\begin{tikzpicture}[line width=1.25pt,>=stealth,scale=0.5]
    % R^2
    \draw[->] (0,0) -- node[pos=1, below] {\footnotesize $z^1$} +(6, 0);
    \draw[->] (0,0) -- node[pos=1, left] {\footnotesize $z^2$} +(0, 6);
    % admissible set
    \draw [] (0.5,3) rectangle ++(2,2);
    \node at (2.9,4) [above] {\footnotesize $\set{P}_j$};
    % center
    \node at (1.5,4)  (zc) [circle, draw, inner sep=0.75, fill=white] {};
    \node at (zc) [right] {\footnotesize{$\bar{\delta}_j$}};
    
    % initial subspace
    \draw[-,CCPSturquoise1] (0,0) -- node[pos=0.25,right,xshift=2.5pt] {\footnotesize${\Span(U)}$} (5,3.75);
    % projection onto initial subspace
    \node at (2.88, 2.16)  (z0) [circle, draw, inner sep=0.75, fill=white] {};
    \node at (z0) [right,yshift=-2.5pt,CCPSturquoise1] {\footnotesize{$P \bar{\delta}_j$}};
    
    % distances from center to projections
    \draw[-,CCPSturquoise1,dashed] (zc) -- (z0);
\end{tikzpicture}

==> figs/demo_low_dim_rep_eucl.tikz <==
\begin{tikzpicture}[line width=1.25pt,>=stealth,scale=0.5]
    % R^2
    \draw[->] (0,0) -- node[pos=1, below] {\footnotesize $z^1$} +(6, 0);
    \draw[->] (0,0) -- node[pos=1, left] {\footnotesize $z^2$} +(0, 6);
    
    % admissible set #1
    \draw [] (2,0) rectangle ++(2,2);
    \node at (4.5,1.5) {\footnotesize $\set{P}_1$};
    % center
    \node at (3,1)  (zc1) [circle, draw, inner sep=0.75, fill=white] {};
    \node at (zc1) [right] {\footnotesize{$\bar{\delta}_1$}};

    % admissible set #2
    \draw [] (2,4) rectangle ++(2,2);
    \node at (4.5,5.5) {\footnotesize $\set{P}_2$};
    % center
    \node at (3,5)  (zc2) [circle, draw, inner sep=0.75, fill=white] {};
    \node at (zc2) [left] {\footnotesize{$\bar{\delta}_2$}};
    
    % initial subspace
    \draw[-,CCPSredBound] (0,0) -- node[pos=0.25,below] {\footnotesize${\Span(U_{(0)})}$} (5.5,0);
     % admissible subspace
    \draw[-,CCPSturquoise1] (0,0) -- node[pos=0.5,right] {\footnotesize${\Span(U)}$} (5.5,5.5);
    
    % projection onto admissible subspace for set #1
    \node at (2, 2)  (z1) [circle, draw, inner sep=0.75, fill=white] {};
    \node at (z1) [left,CCPSturquoise1,yshift=2pt] {\footnotesize{$P \bar{\delta}_1$}};
    % projection onto admissible subspace for set #2
    \node at (4, 4)  (z2) [circle, draw, inner sep=0.75, fill=white] {};
    \node at (z2) [right,CCPSturquoise1] {\footnotesize{$P \bar{\delta}_2$}};
    
    % distances from center to projections
    \draw[-,CCPSturquoise1,dashed] (zc1) -- (z1);
    \draw[-,CCPSturquoise1,dashed] (zc2) -- (z2);
\end{tikzpicture}

==> figs/projection.tikz <==
\begin{tikzpicture}[line width=1.25pt,>=stealth]
    % R^2
    \draw[->] (0,0) -- node[pos=1, below] {\footnotesize $z^1$} +(2.5, 0);
    \draw[->] (0,0) -- node[pos=1, left] {\footnotesize $z^2$} +(0, 2.5);
    
    % point to project
    \node at (0.75,2.25)  (z) [circle, draw, inner sep=0.75, fill=white] {};
    \node at (z) [left,CCPSgray1] {\footnotesize{$\delta_i$}};
    
    % subspace
    \draw[-,CCPSredBound] (0,0) -- node[pos=1,right] {\footnotesize${\Span(U)}$} (2.5,2.5);
    % projection onto subspace
    \node at (1.5, 1.5)  (zp) [circle, draw, inner sep=0.75, fill=white] {};
    \node at ([xshift=0.75pt]zp.east) [below,CCPSredBound] {\footnotesize{$\delta_{\mrm{p},i}$}};
    
    % distances from point to projection
    \draw[->,CCPSredBound,dashed] (z) -- node[right,pos=0.4] {\footnotesize $P \delta_i$} ([xshift=-0.5pt,yshift=0.5pt]zp.north west);
    
    % real axis
    \draw[->] (3.75,0.75) -- ++(2.25,0) node [below] {$\R$};
    \draw[CCPSturquoise1] (5.5,0.75) node[below] {\footnotesize $\alpha_i$};
    \draw[] (5.5,0.75) node[name=alpha] {\tiny $|$};
    \draw[CCPSblue1] (4,0.75) node[below] {\footnotesize $\widetilde{\alpha}_i$};
    \draw[] (4,0.75) node[name=alphatilde] {\tiny $|$};
    
    \draw[->,CCPSturquoise1] ([xshift=2pt]zp.east) -- node[above] () {\footnotesize $U^\top \delta_i$} (5.45,0.8);
    \draw[->,CCPSblue1] ([xshift=2pt]zp.east) -- node[below] () {\footnotesize $\widetilde{U}^\top \delta_i$} (3.95,0.8);
\end{tikzpicture}

==> figs/simple_pendulum_setup.tikz <==
\begin{tikzpicture}[line width=1.5pt]
\begin{axis}[%
width=3cm,
height=2.5cm,
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.4,
ymax=0.4,
legend pos=outer north east,
xtick={-1,0,1},
ytick={-0.35,0,0.35},
xlabel=$x^1$,
ylabel= $x^2$,
axis background/.style={fill=white}
]

% initial set
\addplot[area legend, line width=1.5pt, draw=black]
table[row sep=crcr] {%
x	y\\
0.392495223689584	0.35\\
-0.853981221570427	0.35\\
-0.853163019027433	0.33362231470331\\
-0.850173470874268	0.313542740011277\\
-0.844273881589817	0.289454786784071\\
-0.834682313956225	0.260940324912248\\
-0.820558528220831	0.227463626556382\\
-0.800988124049018	0.18836349886069\\
-0.774965652006728	0.142843402325802\\
-0.741376448113305	0.0899594232730578\\
-0.698976928565498	0.0286059394358143\\
-0.646373061850873	-0.042501213700547\\
-0.581996711899814	-0.124844302017148\\
-0.422013020008941	-0.320482203680642\\
-0.392495223689545	-0.350000000000039\\
0.853981221570427	-0.349999999999995\\
0.853163019027433	-0.3336223147033\\
0.850173470874275	-0.31354274001132\\
0.844273881589817	-0.28945478678408\\
0.83468231395622	-0.260940324912242\\
0.820558528220805	-0.227463626556328\\
0.800988124049043	-0.188363498860737\\
0.774965652006719	-0.14284340232579\\
0.741376448113271	-0.0899594232730058\\
0.698976928565535	-0.0286059394358653\\
0.646373061850842	0.0425012137005884\\
0.581996711899828	0.124844302017131\\
0.422013020008941	0.320482203680643\\
}--cycle;
\addlegendentry{\footnotesize $\mathbb{X}_0$};

% terminal set
\addplot[area legend, fill=CCPSgreen1]
table[row sep=crcr] {%
x	y\\
-0.204945965513706	0.35\\
-0.406415939334615	0.35\\
-0.437220158391448	0.292166123905154\\
0.204945965513706	-0.35\\
0.406415939334617	-0.35\\
0.437220158391449	-0.292166123905155\\
}--cycle;
\addlegendentry{\footnotesize $\mathbb{X}_\mrm{f}$};

% data points
\addplot [color=CCPSblue2, only marks, mark=+, mark options={solid, CCPSblue2}]
  table[row sep=crcr]{%
-0.793103448275862	0.35\\
-0.724137931034483	0.35\\
-0.655172413793103	0.35\\
-0.586206896551724	0.35\\
-0.517241379310345	0.229310344827586\\
-0.517241379310345	0.253448275862069\\
-0.517241379310345	0.277586206896552\\
-0.517241379310345	0.325862068965517\\
-0.517241379310345	0.35\\
-0.448275862068966	0.156896551724138\\
-0.448275862068966	0.181034482758621\\
-0.448275862068966	0.205172413793103\\
-0.448275862068966	0.229310344827586\\
-0.448275862068966	0.253448275862069\\
-0.448275862068966	0.277586206896552\\
-0.448275862068966	0.301724137931034\\
-0.448275862068966	0.325862068965517\\
-0.448275862068966	0.35\\
-0.379310344827586	0.0844827586206897\\
-0.379310344827586	0.108620689655172\\
-0.379310344827586	0.132758620689655\\
-0.379310344827586	0.156896551724138\\
-0.379310344827586	0.181034482758621\\
-0.379310344827586	0.205172413793103\\
-0.379310344827586	0.229310344827586\\
-0.310344827586207	0.0120689655172414\\
-0.310344827586207	0.0362068965517241\\
-0.310344827586207	0.0603448275862069\\
-0.310344827586207	0.0844827586206897\\
-0.310344827586207	0.108620689655172\\
-0.310344827586207	0.132758620689655\\
-0.310344827586207	0.156896551724138\\
-0.241379310344828	-0.0362068965517241\\
-0.241379310344828	-0.0120689655172414\\
-0.241379310344828	0.0120689655172414\\
-0.241379310344828	0.0362068965517241\\
-0.241379310344828	0.0603448275862069\\
-0.241379310344828	0.0844827586206897\\
-0.172413793103448	-0.108620689655172\\
-0.172413793103448	-0.0844827586206897\\
-0.172413793103448	-0.0603448275862069\\
-0.172413793103448	-0.0362068965517241\\
-0.172413793103448	-0.0120689655172414\\
-0.172413793103448	0.0120689655172414\\
-0.172413793103448	0.325862068965517\\
-0.172413793103448	0.35\\
-0.103448275862069	-0.181034482758621\\
-0.103448275862069	-0.156896551724138\\
-0.103448275862069	-0.108620689655172\\
-0.103448275862069	-0.0844827586206897\\
-0.103448275862069	-0.0603448275862069\\
-0.103448275862069	0.253448275862069\\
-0.103448275862069	0.277586206896552\\
-0.103448275862069	0.301724137931034\\
-0.103448275862069	0.325862068965517\\
-0.103448275862069	0.35\\
-0.0344827586206897	-0.253448275862069\\
-0.0344827586206897	-0.229310344827586\\
-0.0344827586206897	-0.181034482758621\\
-0.0344827586206897	-0.156896551724138\\
-0.0344827586206897	-0.132758620689655\\
-0.0344827586206897	0.181034482758621\\
-0.0344827586206897	0.205172413793103\\
-0.0344827586206897	0.229310344827586\\
-0.0344827586206897	0.253448275862069\\
-0.0344827586206897	0.277586206896552\\
-0.0344827586206897	0.301724137931034\\
-0.0344827586206897	0.325862068965517\\
0.0344827586206897	-0.325862068965517\\
0.0344827586206897	-0.301724137931034\\
0.0344827586206897	-0.277586206896552\\
0.0344827586206897	-0.253448275862069\\
0.0344827586206897	-0.229310344827586\\
0.0344827586206897	-0.205172413793103\\
0.0344827586206897	-0.181034482758621\\
0.0344827586206897	0.132758620689655\\
0.0344827586206897	0.156896551724138\\
0.0344827586206897	0.181034482758621\\
0.0344827586206897	0.229310344827586\\
0.0344827586206897	0.253448275862069\\
0.103448275862069	-0.35\\
0.103448275862069	-0.325862068965517\\
0.103448275862069	-0.301724137931034\\
0.103448275862069	-0.277586206896552\\
0.103448275862069	-0.253448275862069\\
0.103448275862069	0.0603448275862069\\
0.103448275862069	0.0844827586206897\\
0.103448275862069	0.108620689655172\\
0.103448275862069	0.156896551724138\\
0.103448275862069	0.181034482758621\\
0.172413793103448	-0.35\\
0.172413793103448	-0.325862068965517\\
0.172413793103448	-0.0120689655172414\\
0.172413793103448	0.0120689655172414\\
0.172413793103448	0.0362068965517241\\
0.172413793103448	0.0603448275862069\\
0.172413793103448	0.0844827586206897\\
0.172413793103448	0.108620689655172\\
0.241379310344828	-0.0844827586206897\\
0.241379310344828	-0.0603448275862069\\
0.241379310344828	-0.0362068965517241\\
0.241379310344828	-0.0120689655172414\\
0.241379310344828	0.0120689655172414\\
0.241379310344828	0.0362068965517241\\
0.310344827586207	-0.156896551724138\\
0.310344827586207	-0.132758620689655\\
0.310344827586207	-0.108620689655172\\
0.310344827586207	-0.0844827586206897\\
0.310344827586207	-0.0603448275862069\\
0.310344827586207	-0.0362068965517241\\
0.310344827586207	-0.0120689655172414\\
0.379310344827586	-0.229310344827586\\
0.379310344827586	-0.205172413793103\\
0.379310344827586	-0.181034482758621\\
0.379310344827586	-0.156896551724138\\
0.379310344827586	-0.132758620689655\\
0.379310344827586	-0.108620689655172\\
0.379310344827586	-0.0844827586206897\\
0.448275862068966	-0.35\\
0.448275862068966	-0.325862068965517\\
0.448275862068966	-0.301724137931034\\
0.448275862068966	-0.277586206896552\\
0.448275862068966	-0.253448275862069\\
0.448275862068966	-0.229310344827586\\
0.448275862068966	-0.205172413793103\\
0.448275862068966	-0.181034482758621\\
0.448275862068966	-0.156896551724138\\
0.517241379310345	-0.35\\
0.517241379310345	-0.325862068965517\\
0.517241379310345	-0.277586206896552\\
0.517241379310345	-0.253448275862069\\
0.517241379310345	-0.229310344827586\\
0.586206896551724	-0.35\\
0.655172413793103	-0.35\\
0.724137931034483	-0.35\\
0.793103448275862	-0.35\\
}; 
\addlegendentry{\footnotesize $\varepsilon(x_i) \leq 0.1 \%$};

\addplot [color=CCPSgray2, only marks, mark=+, mark options={solid, CCPSgray2}]
  table[row sep=crcr]{%
-0.793103448275862	0.181034482758621\\
-0.793103448275862	0.205172413793103\\
-0.793103448275862	0.229310344827586\\
-0.793103448275862	0.253448275862069\\
-0.793103448275862	0.277586206896552\\
-0.793103448275862	0.301724137931034\\
-0.793103448275862	0.325862068965517\\
-0.724137931034483	0.0844827586206897\\
-0.724137931034483	0.108620689655172\\
-0.724137931034483	0.132758620689655\\
-0.724137931034483	0.156896551724138\\
-0.724137931034483	0.181034482758621\\
-0.724137931034483	0.205172413793103\\
-0.724137931034483	0.229310344827586\\
-0.724137931034483	0.253448275862069\\
-0.724137931034483	0.277586206896552\\
-0.724137931034483	0.301724137931034\\
-0.724137931034483	0.325862068965517\\
-0.655172413793103	-0.0120689655172414\\
-0.655172413793103	0.0120689655172414\\
-0.655172413793103	0.0362068965517241\\
-0.655172413793103	0.0603448275862069\\
-0.655172413793103	0.0844827586206897\\
-0.655172413793103	0.108620689655172\\
-0.655172413793103	0.132758620689655\\
-0.655172413793103	0.156896551724138\\
-0.655172413793103	0.181034482758621\\
-0.655172413793103	0.205172413793103\\
-0.655172413793103	0.229310344827586\\
-0.655172413793103	0.253448275862069\\
-0.655172413793103	0.277586206896552\\
-0.655172413793103	0.301724137931034\\
-0.655172413793103	0.325862068965517\\
-0.586206896551724	-0.108620689655172\\
-0.586206896551724	-0.0844827586206897\\
-0.586206896551724	-0.0603448275862069\\
-0.586206896551724	-0.0362068965517241\\
-0.586206896551724	-0.0120689655172414\\
-0.586206896551724	0.0120689655172414\\
-0.586206896551724	0.0362068965517241\\
-0.586206896551724	0.0603448275862069\\
-0.586206896551724	0.0844827586206897\\
-0.586206896551724	0.108620689655172\\
-0.586206896551724	0.132758620689655\\
-0.586206896551724	0.156896551724138\\
-0.586206896551724	0.181034482758621\\
-0.586206896551724	0.205172413793103\\
-0.586206896551724	0.229310344827586\\
-0.586206896551724	0.253448275862069\\
-0.586206896551724	0.277586206896552\\
-0.586206896551724	0.301724137931034\\
-0.586206896551724	0.325862068965517\\
-0.517241379310345	-0.108620689655172\\
-0.517241379310345	-0.0844827586206897\\
-0.517241379310345	-0.0603448275862069\\
-0.517241379310345	-0.0362068965517241\\
-0.517241379310345	-0.0120689655172414\\
-0.517241379310345	0.0120689655172414\\
-0.517241379310345	0.0362068965517241\\
-0.517241379310345	0.0603448275862069\\
-0.517241379310345	0.0844827586206897\\
-0.517241379310345	0.108620689655172\\
-0.517241379310345	0.132758620689655\\
-0.517241379310345	0.156896551724138\\
-0.517241379310345	0.181034482758621\\
-0.517241379310345	0.205172413793103\\
-0.517241379310345	0.301724137931034\\
-0.448275862068966	-0.132758620689655\\
-0.448275862068966	-0.108620689655172\\
-0.448275862068966	-0.0844827586206897\\
-0.448275862068966	-0.0603448275862069\\
-0.448275862068966	-0.0362068965517241\\
-0.448275862068966	-0.0120689655172414\\
-0.448275862068966	0.0120689655172414\\
-0.448275862068966	0.0362068965517241\\
-0.448275862068966	0.0603448275862069\\
-0.448275862068966	0.0844827586206897\\
-0.448275862068966	0.108620689655172\\
-0.448275862068966	0.132758620689655\\
-0.379310344827586	-0.181034482758621\\
-0.379310344827586	-0.156896551724138\\
-0.379310344827586	-0.132758620689655\\
-0.379310344827586	-0.108620689655172\\
-0.379310344827586	-0.0844827586206897\\
-0.379310344827586	-0.0603448275862069\\
-0.379310344827586	-0.0362068965517241\\
-0.379310344827586	-0.0120689655172414\\
-0.379310344827586	0.0120689655172414\\
-0.379310344827586	0.0362068965517241\\
-0.379310344827586	0.0603448275862069\\
-0.310344827586207	-0.229310344827586\\
-0.310344827586207	-0.205172413793103\\
-0.310344827586207	-0.181034482758621\\
-0.310344827586207	-0.156896551724138\\
-0.310344827586207	-0.132758620689655\\
-0.310344827586207	-0.108620689655172\\
-0.310344827586207	-0.0844827586206897\\
-0.310344827586207	-0.0603448275862069\\
-0.310344827586207	-0.0362068965517241\\
-0.310344827586207	-0.0120689655172414\\
-0.241379310344828	-0.277586206896552\\
-0.241379310344828	-0.253448275862069\\
-0.241379310344828	-0.229310344827586\\
-0.241379310344828	-0.156896551724138\\
-0.241379310344828	-0.132758620689655\\
-0.241379310344828	-0.108620689655172\\
-0.241379310344828	-0.0844827586206897\\
-0.241379310344828	-0.0603448275862069\\
-0.172413793103448	-0.35\\
-0.172413793103448	-0.325862068965517\\
-0.172413793103448	-0.301724137931034\\
-0.172413793103448	-0.181034482758621\\
-0.103448275862069	-0.253448275862069\\
-0.103448275862069	-0.132758620689655\\
-0.0344827586206897	-0.325862068965517\\
-0.0344827586206897	-0.205172413793103\\
0.0344827586206897	0.205172413793103\\
0.0344827586206897	0.325862068965517\\
0.103448275862069	0.132758620689655\\
0.103448275862069	0.253448275862069\\
0.172413793103448	0.181034482758621\\
0.172413793103448	0.301724137931034\\
0.172413793103448	0.325862068965517\\
0.172413793103448	0.35\\
0.241379310344828	0.0603448275862069\\
0.241379310344828	0.0844827586206897\\
0.241379310344828	0.108620689655172\\
0.241379310344828	0.132758620689655\\
0.241379310344828	0.156896551724138\\
0.241379310344828	0.229310344827586\\
0.241379310344828	0.253448275862069\\
0.241379310344828	0.277586206896552\\
0.310344827586207	0.0120689655172414\\
0.310344827586207	0.0362068965517241\\
0.310344827586207	0.0603448275862069\\
0.310344827586207	0.0844827586206897\\
0.310344827586207	0.108620689655172\\
0.310344827586207	0.132758620689655\\
0.310344827586207	0.156896551724138\\
0.310344827586207	0.181034482758621\\
0.310344827586207	0.205172413793103\\
0.310344827586207	0.229310344827586\\
0.379310344827586	-0.0603448275862069\\
0.379310344827586	-0.0362068965517241\\
0.379310344827586	-0.0120689655172414\\
0.379310344827586	0.0120689655172414\\
0.379310344827586	0.0362068965517241\\
0.379310344827586	0.0603448275862069\\
0.379310344827586	0.0844827586206897\\
0.379310344827586	0.108620689655172\\
0.379310344827586	0.132758620689655\\
0.379310344827586	0.156896551724138\\
0.379310344827586	0.181034482758621\\
0.448275862068966	-0.132758620689655\\
0.448275862068966	-0.108620689655172\\
0.448275862068966	-0.0844827586206897\\
0.448275862068966	-0.0603448275862069\\
0.448275862068966	-0.0362068965517241\\
0.448275862068966	-0.0120689655172414\\
0.448275862068966	0.0120689655172414\\
0.448275862068966	0.0362068965517241\\
0.448275862068966	0.0603448275862069\\
0.448275862068966	0.0844827586206897\\
0.448275862068966	0.108620689655172\\
0.448275862068966	0.132758620689655\\
0.517241379310345	-0.301724137931034\\
0.517241379310345	-0.205172413793103\\
0.517241379310345	-0.181034482758621\\
0.517241379310345	-0.156896551724138\\
0.517241379310345	-0.132758620689655\\
0.517241379310345	-0.108620689655172\\
0.517241379310345	-0.0844827586206897\\
0.517241379310345	-0.0603448275862069\\
0.517241379310345	-0.0362068965517241\\
0.517241379310345	-0.0120689655172414\\
0.517241379310345	0.0120689655172414\\
0.517241379310345	0.0362068965517241\\
0.517241379310345	0.0603448275862069\\
0.517241379310345	0.0844827586206897\\
0.517241379310345	0.108620689655172\\
0.586206896551724	-0.325862068965517\\
0.586206896551724	-0.301724137931034\\
0.586206896551724	-0.277586206896552\\
0.586206896551724	-0.253448275862069\\
0.586206896551724	-0.229310344827586\\
0.586206896551724	-0.205172413793103\\
0.586206896551724	-0.181034482758621\\
0.586206896551724	-0.156896551724138\\
0.586206896551724	-0.132758620689655\\
0.586206896551724	-0.108620689655172\\
0.586206896551724	-0.0844827586206897\\
0.586206896551724	-0.0603448275862069\\
0.586206896551724	-0.0362068965517241\\
0.586206896551724	-0.0120689655172414\\
0.586206896551724	0.0120689655172414\\
0.586206896551724	0.0362068965517241\\
0.586206896551724	0.0603448275862069\\
0.586206896551724	0.0844827586206897\\
0.586206896551724	0.108620689655172\\
0.655172413793103	-0.325862068965517\\
0.655172413793103	-0.301724137931034\\
0.655172413793103	-0.277586206896552\\
0.655172413793103	-0.253448275862069\\
0.655172413793103	-0.229310344827586\\
0.655172413793103	-0.205172413793103\\
0.655172413793103	-0.181034482758621\\
0.655172413793103	-0.156896551724138\\
0.655172413793103	-0.132758620689655\\
0.655172413793103	-0.108620689655172\\
0.655172413793103	-0.0844827586206897\\
0.655172413793103	-0.0603448275862069\\
0.655172413793103	-0.0362068965517241\\
0.655172413793103	-0.0120689655172414\\
0.655172413793103	0.0120689655172414\\
0.724137931034483	-0.325862068965517\\
0.724137931034483	-0.301724137931034\\
0.724137931034483	-0.277586206896552\\
0.724137931034483	-0.253448275862069\\
0.724137931034483	-0.229310344827586\\
0.724137931034483	-0.205172413793103\\
0.724137931034483	-0.181034482758621\\
0.724137931034483	-0.156896551724138\\
0.724137931034483	-0.132758620689655\\
0.724137931034483	-0.108620689655172\\
0.724137931034483	-0.0844827586206897\\
0.793103448275862	-0.325862068965517\\
0.793103448275862	-0.301724137931034\\
0.793103448275862	-0.277586206896552\\
0.793103448275862	-0.253448275862069\\
0.793103448275862	-0.229310344827586\\
0.793103448275862	-0.205172413793103\\
0.793103448275862	-0.181034482758621\\
};
\addlegendentry{\footnotesize $0.1 \% < \varepsilon(x_i) \leq 0.5 \%$};

\addplot [color=CCPSred2, only marks, mark=+, mark options={solid, CCPSred2}]
  table[row sep=crcr]{%
-0.517241379310345	-0.181034482758621\\
-0.517241379310345	-0.156896551724138\\
-0.517241379310345	-0.132758620689655\\
-0.448275862068966	-0.277586206896552\\
-0.448275862068966	-0.253448275862069\\
-0.448275862068966	-0.229310344827586\\
-0.448275862068966	-0.205172413793103\\
-0.448275862068966	-0.181034482758621\\
-0.448275862068966	-0.156896551724138\\
-0.379310344827586	-0.35\\
-0.379310344827586	-0.325862068965517\\
-0.379310344827586	-0.301724137931034\\
-0.379310344827586	-0.277586206896552\\
-0.379310344827586	-0.253448275862069\\
-0.379310344827586	-0.229310344827586\\
-0.379310344827586	-0.205172413793103\\
-0.310344827586207	-0.35\\
-0.310344827586207	-0.325862068965517\\
-0.310344827586207	-0.301724137931034\\
-0.310344827586207	-0.277586206896552\\
-0.310344827586207	-0.253448275862069\\
-0.241379310344828	-0.35\\
-0.241379310344828	-0.325862068965517\\
-0.241379310344828	-0.301724137931034\\
-0.241379310344828	-0.205172413793103\\
-0.241379310344828	-0.181034482758621\\
-0.172413793103448	-0.277586206896552\\
-0.172413793103448	-0.253448275862069\\
-0.172413793103448	-0.229310344827586\\
-0.172413793103448	-0.205172413793103\\
-0.172413793103448	-0.156896551724138\\
-0.172413793103448	-0.132758620689655\\
-0.103448275862069	-0.35\\
-0.103448275862069	-0.325862068965517\\
-0.103448275862069	-0.301724137931034\\
-0.103448275862069	-0.277586206896552\\
-0.103448275862069	-0.229310344827586\\
-0.103448275862069	-0.205172413793103\\
-0.0344827586206897	-0.35\\
-0.0344827586206897	-0.301724137931034\\
-0.0344827586206897	-0.277586206896552\\
-0.0344827586206897	0.35\\
0.0344827586206897	-0.35\\
0.0344827586206897	0.277586206896552\\
0.0344827586206897	0.301724137931034\\
0.0344827586206897	0.35\\
0.103448275862069	0.205172413793103\\
0.103448275862069	0.229310344827586\\
0.103448275862069	0.277586206896552\\
0.103448275862069	0.301724137931034\\
0.103448275862069	0.325862068965517\\
0.103448275862069	0.35\\
0.172413793103448	0.132758620689655\\
0.172413793103448	0.156896551724138\\
0.172413793103448	0.205172413793103\\
0.172413793103448	0.229310344827586\\
0.172413793103448	0.253448275862069\\
0.172413793103448	0.277586206896552\\
0.241379310344828	0.181034482758621\\
0.241379310344828	0.205172413793103\\
0.241379310344828	0.301724137931034\\
0.241379310344828	0.325862068965517\\
0.241379310344828	0.35\\
0.310344827586207	0.253448275862069\\
0.310344827586207	0.277586206896552\\
0.310344827586207	0.301724137931034\\
0.310344827586207	0.325862068965517\\
0.310344827586207	0.35\\
0.379310344827586	0.205172413793103\\
0.379310344827586	0.229310344827586\\
0.379310344827586	0.253448275862069\\
0.379310344827586	0.277586206896552\\
0.379310344827586	0.301724137931034\\
0.379310344827586	0.325862068965517\\
0.379310344827586	0.35\\
0.448275862068966	0.156896551724138\\
0.448275862068966	0.181034482758621\\
0.448275862068966	0.205172413793103\\
0.448275862068966	0.229310344827586\\
0.448275862068966	0.253448275862069\\
0.448275862068966	0.277586206896552\\
0.517241379310345	0.132758620689655\\
0.517241379310345	0.156896551724138\\
0.517241379310345	0.181034482758621\\
}; 
\addlegendentry{\footnotesize $0.5 \% < \varepsilon(x_i)$};
\end{axis}
\end{tikzpicture}
